Towards Optimal Energy Harvesting Receiver Design in MIMO Systems

In this paper, we investigate a multiple-input multiple-output (MIMO) system with simultaneous information detection (ID) and energy harvesting (EH) receiver. This point-to-point system operates in the vicinity of active interfering nodes. The receiver performs power splitting where a portion of received signal undergoes analog energy harvesting circuitry. Further, the information content of the other portion is extracted after performing digital beamforming. In this MIMO system, information carrier eigen-modes are not necessarily the eigen-modes with the strongest energy level. Hence, it is beneficial to perform independent beamforming at the receiver of MIMO-P2P channel. Here, we utilize a hybrid analog/digital beamforming for the purpose of simultaneous ID and EH in such scenarios. This design, provides extra design degrees-of-freedom in eigen-mode selection for ID and EH purposes independently. Worst-case performance of this receiver structure is discussed. Finally, its benefits is compared to the classical receiver structure and the gains are highlighted.

==> BfThenPS.tex <==
\begin{tikzpicture}


\RxAntennaNoise{-2}{0}{1}{1}
\node at (-2.25,-1.6){.};
\node at (-2.25,-1.75){.};
\node at (-2.25,-1.9){.};

\node at (-1,-1.6){.};
\node at (-1,-1.75){.};
\node at (-1,-1.9){.};
\RxAntennaNoise{-2}{-3.5}{1}{K}

\draw (-1.6,0)--(0,0);
\draw (-1.6,-3.5)--(0,-3.5);
\draw (0,0)--(0.5,-1.5);
\draw (0,-3.5)--(0.5,-2);

\draw (0.5,-2.25) rectangle (2.5,-1.25);
\node at (1.5,-1.75){AB};

\draw[->] (2.5,-1.75)--(3.5,-1.75);
\draw[fill=yellow!20] (3.5,-1.4) rectangle (4.5,-2.1);
\node at (4,-1.75){\footnotesize PS};

\draw (4.5,-1.7)--(5.5,0);
\draw[->] (5.5,0)--(7,0);
\draw (4.5,-1.8)--(5.5,-3.5);
\draw[->] (5.5,-3.5)--(7,-3.5);
\node at (6.25,0.4){$\sqrt{\psi}$};
\node at (6.25,-3.9){$\sqrt{1-\psi}$};

\node at (7.5,0){ID};
\node at (7.5,-3.5){EH};;
\end{tikzpicture}

==> Energy1.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=14,
xlabel={$\nicefrac{P_\text{B}}{P}$},
xmajorgrids,
xtick={0,2,4,6,8,10,12,14},
ymin=0,
ymax=10,
ylabel={Harvested energy (dB)},
ylabel near ticks,
ymajorgrids,
ytick={0,2,4,6,8,10},
legend style={at={(axis cs:14,0)},anchor= south east, draw=black,fill=white, fill opacity=0.8, legend cell align=left}
]


\addplot [color=green!50!black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{0	4.01590886055144\\
  1	4.52291827595852\\
  2	4.87037780422006\\
  3	5.16606705096762\\
  4	5.59555857663366\\
  5	6.11419495912365\\
  6	6.68201759848207\\
  7	7.20382303707603\\
  8	7.65956344734931\\
  9	8.09642526641612\\
  10	8.50302953813649\\
  11	8.85266790072983\\
  12	9.18269864377944\\
  13	9.5082113387408\\
  14	9.80120965807228\\
  };
\addlegendentry{Rec. Struc. 1, $\psi_k=0.3,\ \forall k$}

\addplot [color=red,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{0	5.48389418132934\\
  1	5.8624572022805\\
  2	6.21003427095872\\
  3	6.53142837817796\\
  4	6.83340598087656\\
  5	7.11541267983445\\
  6	7.381859342626\\
  7	7.62935134892833\\
  8	7.86156572858735\\
  9	8.09072623220261\\
  10	8.29985086916496\\
  11	8.50659029477668\\
  12	8.69023077058881\\
  13	8.88238420805394\\
  14	9.06140952447705\\
  };
\addlegendentry{Rec. Struc. 2, $\psi_k=0.3,\ \forall k$}



\addplot [color=green!50!black,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	1.02752122078572\\
  1	1.69402381823995\\
  2	2.08112193545349\\
  3	2.44692023878053\\
  4	2.99479619418398\\
  5	3.59873596563327\\
  6	4.17957654321832\\
  7	4.74266892401469\\
  8	5.19620020591998\\
  9	5.64343753510081\\
  10	6.04569816046571\\
  11	6.41551325997658\\
  12	6.74286149559684\\
  13	7.06495050356767\\
  14	7.34467513889975\\
  };
\addlegendentry{Rec. Struc. 1, $\psi_k=0.6,\ \forall k$}

\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	3.05351369446698\\
  1	3.43382202709658\\
  2	3.77970236889134\\
  3	4.10165238467286\\
  4	4.41487038530474\\
  5	4.67274076948809\\
  6	4.95121837019557\\
  7	5.17911134730611\\
  8	5.42657392051862\\
  9	5.64281541568373\\
  10	5.87146148496487\\
  11	6.05794473404498\\
  12	6.26433033376295\\
  13	6.43704788978555\\
  14	6.63677901442064\\
  };
\addlegendentry{Rec. Struc. 2, $\psi_k=0.6,\ \forall k$}


\end{axis}
\end{tikzpicture}%

==> Energy2.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=14,
xlabel={$\nicefrac{P_\text{B}}{P}$},
xmajorgrids,
xtick={0,2,4,6,8,10,12,14},
ymin=0,
ymax=16,
ylabel={Harvested energy (dB)},
ylabel near ticks,
ymajorgrids,
ytick={0,2,4,6,8,10,12,14,16},
legend style={at={(axis cs:14,0)},anchor= south east, draw=black,fill=white, fill opacity=0.8, legend cell align=left}
]


\addplot [color=green!50!black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{0	4.14630672966892\\
  1	6.15621099917956\\
  2	8.03927930773543\\
  3	9.34847976511308\\
  4	10.3530762901561\\
  5	11.1683928515442\\
  6	11.8545718505906\\
  7	12.4469825839477\\
  8	12.9681984575023\\
  9	13.4335103436627\\
  10	13.8537572159143\\
  11	14.2369024921835\\
  12	14.5889690726535\\
  13	14.9146227317765\\
  14	15.217551517221\\
  };
\addlegendentry{Rec. Struc. 1, $\psi_k=0.3,\ \forall k$}

\addplot [color=red,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{0	5.48389418132934\\
  1	5.86305924334752\\
  2	6.21039189205948\\
  3	6.52846526394571\\
  4	6.83828722615864\\
  5	7.11965110031225\\
  6	7.37703504977374\\
  7	7.62226978693689\\
  8	7.85172973277093\\
  9	8.09197299808419\\
  10	8.31253587130135\\
  11	8.48967957253314\\
  12	8.69671786115017\\
  13	8.88395953649641\\
  14	9.05118516116692\\
  };
\addlegendentry{Rec. Struc. 2, $\psi_k=0.3,\ \forall k$}


\addplot [color=green!50!black,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	1.14807677113851\\
  1	3.58716909145516\\
  2	5.51952814101249\\
  3	6.85216569889276\\
  4	7.870460558193\\
  5	8.69476262191759\\
  6	9.38728946396471\\
  7	9.9844231509457\\
  8	10.5092901967568\\
  9	10.9775091271548\\
  10	11.4001253642877\\
  11	11.7852388705888\\
  12	12.1389664647314\\
  13	12.4660406430523\\
  14	12.7701981583246\\
  };
\addlegendentry{Rec. Struc. 1, $\psi_k=0.6,\ \forall k$}

\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	3.05351369446698\\
  1	3.43353838460779\\
  2	3.78088398381578\\
  3	4.1032590579695\\
  4	4.40418472212718\\
  5	4.67822613277088\\
  6	4.94445188263484\\
  7	5.17647699836307\\
  8	5.44155920463447\\
  9	5.65586219521768\\
  10	5.85137909268615\\
  11	6.06623689853883\\
  12	6.27459444836898\\
  13	6.44954733662424\\
  14	6.62087408044807\\
  };
\addlegendentry{Rec. Struc. 2, $\psi_k=0.6,\ \forall k$}

\end{axis}
\end{tikzpicture}%

==> PsThenBF.tex <==
\begin{tikzpicture}

\RxPowerSplitting{-2}{0}{1}{1}
\node at (-2.25,-1.6){.};
\node at (-2.25,-1.75){.};
\node at (-2.25,-1.9){.};

\node at (-1,-1.6){.};
\node at (-1,-1.75){.};
\node at (-1,-1.9){.};
\RxPowerSplitting{-2}{-3.5}{1}{K}

\draw (-0.5,0.1)--(0,0.8);
\draw (0,0.8)--(4,0.8);
\node at (1,1.1){$\sqrt{\psi_1}$};


\draw (-0.5,-0.1)--(0,-0.8);
\draw (0,-0.8)--(2.7,-0.8);
\node at (1.25,-1.2){$\sqrt{1-\psi_1}$};
\draw (2.7,-0.8)--(4,-4);

\draw (-0.5,-3.4)--(0,-2.7);
\draw (0,-2.7)--(2.7,-2.7);
\node at (1,-2.4){$\sqrt{\psi_K}$};
\draw (2.7,-2.7)--(4,0.5);
\draw (4,0.2) rectangle (6,1);
\node at (5,0.6){DB};
\draw[->] (6,0.6)--(7,0.6);
\node at (7.5,0.6){ID};


\draw (-0.5,-3.6)--(0,-4.3);
\draw (0,-4.3)--(4,-4.3);
\node at (1.25,-4.7){$\sqrt{1-\psi_K}$};
\draw (4,-4.6) rectangle (6,-3.8);
\node at (5,-4.2){AB};
\draw[->] (6,-4.2)--(7,-4.2);
\node at (7.5,-4.2){EH};

\end{tikzpicture}

==> Rate1.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=14,
xlabel={$\nicefrac{P_\text{B}}{P}$},
xmajorgrids,
xtick={0,2,4,6,8,10,12,14},
ymin=0,
ymax=2,
ylabel={Achievable rate (bits/cu)},
ylabel near ticks,
ymajorgrids,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
legend style={at={(axis cs:14,2)},anchor= north east, draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]
\addplot [color=red,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{0	1.01664853279111\\
  1	0.660668218863326\\
  2	0.463693156528066\\
  3	0.368197538520657\\
  4	0.306189584022008\\
  5	0.262105777859003\\
  6	0.229141655777778\\
  7	0.203554984619471\\
  8	0.183115424171839\\
  9	0.166410227703622\\
  10	0.152500763311652\\
  11	0.140508885578685\\
  12	0.130752223992867\\
  13	0.122263310152297\\
  14	0.114810005217804\\
  };
\addlegendentry{Worst-case, $\psi_k=0.3,\ \forall k$}


\addplot [color=green!50!black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{0	1.01664853279112\\
  1	0.943662089017941\\
  2	0.892626861401986\\
  3	0.853152268711947\\
  4	0.822159544956097\\
  5	0.796603259207287\\
  6	0.774717066787993\\
  7	0.754587334012815\\
  8	0.737145169115885\\
  9	0.720961085501068\\
  10	0.70768875531039\\
  11	0.693262672326653\\
  12	0.681118874650048\\
  13	0.669712065612356\\
  14	0.658612335474566\\
  };
\addlegendentry{Average, $\psi_k=0.3,\ \forall k$}


\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	1.50908772555058\\
  1	1.06202964772342\\
  2	0.592321959834248\\
  3	0.411688548174178\\
  4	0.329631121632084\\
  5	0.283348184868092\\
  6	0.243993671760758\\
  7	0.215970445171711\\
  8	0.193729814872342\\
  9	0.174711059337605\\
  10	0.15944160502325\\
  11	0.146628797860188\\
  12	0.137234633460953\\
  13	0.127912589088805\\
  14	0.119777122052303\\
  };
\addlegendentry{Worst-case, $\psi_k=0.6,\ \forall k$}


\addplot [color=green!50!black,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	1.50908772555025\\
  1	1.35141733478777\\
  2	1.2560723534339\\
  3	1.18479702754058\\
  4	1.13048810186396\\
  5	1.08607026175188\\
  6	1.04700843398008\\
  7	1.01126579389034\\
  8	0.983132724806032\\
  9	0.957458688771373\\
  10	0.934101317054294\\
  11	0.912604146953446\\
  12	0.891839388040297\\
  13	0.871510469823602\\
  14	0.855766678876369\\
  };
\addlegendentry{Average, $\psi_k=0.6,\ \forall k$}

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{0	1.81609620162764\\
  1	1.23919554534703\\
  2	0.711632836900461\\
  3	0.428579756622331\\
  4	0.343310703223896\\
  5	0.290224431973288\\
  6	0.251067100476723\\
  7	0.221744353235415\\
  8	0.198361208733517\\
  9	0.179444930658235\\
  10	0.163825900185292\\
  11	0.148703297840223\\
  12	0.139540787212364\\
  13	0.129913589651325\\
  14	0.121529791968665\\
  };
\addlegendentry{Worst-case, $\psi_k=0.9,\ \forall k$}


\addplot [color=green!50!black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0	1.81609620162768\\
  1	1.59091068292564\\
  2	1.46049024119545\\
  3	1.37000701913069\\
  4	1.29832207302763\\
  5	1.24175071481241\\
  6	1.18930448719968\\
  7	1.14936149166099\\
  8	1.11259438906469\\
  9	1.07731934701705\\
  10	1.04883459938883\\
  11	1.02344051955916\\
  12	0.997884924635015\\
  13	0.974804641116386\\
  14	0.951521056999655\\
  };
\addlegendentry{Average, $\psi_k=0.9,\ \forall k$}

\end{axis}
\end{tikzpicture}%

==> Rate2.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=14,
xlabel={$\nicefrac{P_\text{B}}{P}$},
xmajorgrids,
xtick={0,2,4,6,8,10,12,14},
ymin=0.4,
ymax=2,
ylabel={Achievable rate (bits/cu)},
ylabel near ticks,
ymajorgrids,
ytick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
legend style={at={(axis cs:14,2)},anchor= north east, draw=black,fill=white, fill opacity=0.8, legend cell align=left}
]
\addplot [color=green!50!black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{0	1.01664853279112\\
  1	0.943662089017941\\
  2	0.892626861401986\\
  3	0.853152268711947\\
  4	0.822159544956097\\
  5	0.796603259207287\\
  6	0.774717066787993\\
  7	0.754587334012815\\
  8	0.737145169115885\\
  9	0.720961085501068\\
  10	0.70768875531039\\
  11	0.693262672326653\\
  12	0.681118874650048\\
  13	0.669712065612356\\
  14	0.658612335474566\\
  };
\addlegendentry{Rec. Struc. 1, $\psi_k=0.3,\ \forall k$}

\addplot [color=red,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{0	0.952046776777154\\
  1	0.884330564840251\\
  2	0.827095795203666\\
  3	0.777113850711505\\
  4	0.735465957806268\\
  5	0.695601101389132\\
  6	0.661714708048335\\
  7	0.632479115322222\\
  8	0.603499256706302\\
  9	0.578338996484566\\
  10	0.557098388029695\\
  11	0.536194878560808\\
  12	0.516041449762755\\
  13	0.497186250294711\\
  14	0.480758531458103\\
  };
\addlegendentry{Rec. Struc. 2, $\psi_k=0.3,\ \forall k$}


\addplot [color=green!50!black,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	1.50908772555025\\
  1	1.35141733478777\\
  2	1.2560723534339\\
  3	1.18479702754058\\
  4	1.13048810186396\\
  5	1.08607026175188\\
  6	1.04700843398008\\
  7	1.01126579389034\\
  8	0.983132724806032\\
  9	0.957458688771373\\
  10	0.934101317054294\\
  11	0.912604146953446\\
  12	0.891839388040297\\
  13	0.871510469823602\\
  14	0.855766678876369\\
  };
\addlegendentry{Rec. Struc. 1, $\psi_k=0.6,\ \forall k$}

\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	1.33270793364083\\
  1	1.20055870430343\\
  2	1.09507348294448\\
  3	1.0109500033057\\
  4	0.939157039808953\\
  5	0.877768521404836\\
  6	0.82216949343415\\
  7	0.776148833428963\\
  8	0.736896853082805\\
  9	0.699261561801103\\
  10	0.668863144154364\\
  11	0.635970450578023\\
  12	0.608538169105025\\
  13	0.585609015376016\\
  14	0.562560722371954\\
  };
\addlegendentry{Rec. Struc. 2, $\psi_k=0.6,\ \forall k$}


\addplot [color=green!50!black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0	1.81609620162768\\
  1	1.59091068292564\\
  2	1.46049024119545\\
  3	1.37000701913069\\
  4	1.29832207302763\\
  5	1.24175071481241\\
  6	1.18930448719968\\
  7	1.14936149166099\\
  8	1.11259438906469\\
  9	1.07731934701705\\
  10	1.04883459938883\\
  11	1.02344051955916\\
  12	0.997884924635015\\
  13	0.974804641116386\\
  14	0.951521056999655\\
  };
\addlegendentry{Rec. Struc. 1, $\psi_k=0.9,\ \forall k$}


\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{0	1.54518804183097\\
  1	1.36884952393651\\
  2	1.23265705003085\\
  3	1.12524683462025\\
  4	1.03579525258813\\
  5	0.965986412491662\\
  6	0.902746741506528\\
  7	0.845701122472279\\
  8	0.796074440244774\\
  9	0.755634470893558\\
  10	0.714371286314527\\
  11	0.680124308592658\\
  12	0.649985648319117\\
  13	0.622565654917604\\
  14	0.597777474684777\\
  };
\addlegendentry{Rec. Struc. 2, $\psi_k=0.9,\ \forall k$}



\end{axis}
\end{tikzpicture}%
